Warm-Start Iterative QITE for Distribution Network Reconfiguration via Branch-Exchange Encoding

We present a hybrid quantum-classical algorithm for distribution network reconfiguration, a combinatorial optimization problem on power distribution networks, that combines a radiality preserving branch-exchange encoding with iterative warm-start quantum imaginary-time evolution to minimize active line losses. The encoding uses a fixed-width binary representation of sequential branch-exchange actions, ensuring that every register outcome decodes to a radial configuration. The quantum subroutine is informed by a surrogate model fit to classically-solved alternating current power flow (ACPF) labels. After a set budget of ACPF solves and circuit samples is exhausted, the algorithm returns the lowest-loss configuration seen. We employ our algorithm on ten test cases, including seven commonly-used benchmark cases and three cases we modified from these and similar standard systems. We include two methods to reduce problem size, which enable extensions of the algorithm to larger networks. We successfully reach minimal-loss configurations for six cases and find configurations with losses from 0.2 percent to 2.18 percent above the reported reference minimal loss for the other four.

==> figures/qite_circuit.tex <==
% Native, hand-editable TikZ. No document preamble, float, or caption.
% Packages: amsmath, bm, tikz. Natural size: 180 x 126 mm.
% Circuit execution is left to right; qubit 0 is the top wire.
\begingroup%
\providecommand{\QITECircuitTextFont}{\fontfamily{ptm}\selectfont}%
\definecolor{qcInk}{HTML}{292929}%
\definecolor{qcMuted}{HTML}{626262}%
\definecolor{qcPurple}{HTML}{6F3C8A}%
\definecolor{qcPurplePale}{HTML}{F3EEF8}%
\definecolor{qcGrey}{HTML}{5F5F5F}%
\definecolor{qcGreyPale}{HTML}{F0F0F0}%
\begin{tikzpicture}[
  x=1mm,y=-1mm,
  every node/.style={anchor=west,inner sep=0pt,outer sep=0pt,text=qcInk,
    font=\normalfont\QITECircuitTextFont\fontsize{10}{12}\selectfont},
  qchead/.style={font=\normalfont\QITECircuitTextFont\bfseries\fontsize{10}{12}\selectfont},
  qcwire/.style={draw=qcInk,line width=0.75pt},
  qcgate/.style={draw=qcPurple,fill=qcPurplePale,line width=0.85pt},
  qcwarm/.style={draw=qcGrey,fill=qcGreyPale,line width=0.85pt},
  qcmath/.style={anchor=center,font=\normalfont\fontsize{10.95}{13.14}\selectfont},
  qcsmall/.style={font=\normalfont\QITECircuitTextFont\fontsize{9}{10.8}\selectfont}
]
\path[use as bounding box] (0,0) rectangle (180,126);

% (a) Complete three-qubit circuit, with a concrete incumbent representative.
\node[qchead] at (4,5) {(a) Three-qubit QITE circuit};
\node[anchor=east] at (176,5)
  {Incumbent representative: $|\bm{x}^\star\rangle
    =|1\rangle_2\otimes|0\rangle_1\otimes|1\rangle_0$};
\node[qchead,anchor=center,text=qcGrey] at (39,13) {Warm start};
\node[anchor=center,text=qcGrey] at (39,19) {$0<\phi_r\leq\pi/4$};
\node[qchead,anchor=center,text=qcPurple] at (105,13) {One finite QITE update};
\node[anchor=center,text=qcPurple] at (105,19)
  {$U^{\mathrm{QITE}}=U_{12}U_{02}U_{01}$};
\node[qchead,anchor=center] at (158,13) {Measure};

% Quantum wires and warm-start gates. X follows Ry only on selected bits.
\foreach \u/\yy in {0/27,1/41,2/55} {
  \node[anchor=east] at (19,\yy) {$q_\u:\ |0\rangle$};
  \draw[qcwire] (21,\yy) -- (155,\yy);
  \draw[qcwarm] (24,{\yy-4}) rectangle (44,{\yy+4});
  \node[qcmath,text=qcGrey] at (34,\yy) {$R_y(2\phi_r)$};
}
\foreach \yy in {27,55} {
  \draw[qcwarm] (49,{\yy-4}) rectangle (57,{\yy+4});
  \node[qcmath,text=qcGrey] at (53,\yy) {$X$};
}
\draw[draw=qcMuted,densely dotted,line width=0.65pt] (63,21) -- (63,61);

% Ordered pair gates: (0,1), (0,2), (1,2).
% U02 is embedded in the three-qubit register. I1 explicitly marks the
% spectator wire: this block does not couple qubit 1.
\draw[qcgate] (71,23) rectangle (90,45);
\node[qcmath,text=qcPurple] at (80.5,34) {$U_{01}$};
\draw[qcgate] (96,23) rectangle (115,59);
\node[qcmath,text=qcPurple] at (105.5,31.5) {$U_{02}$};
\draw[qcwire,draw=qcMuted] (96,41) -- (115,41);
\node[qcmath,text=qcMuted,fill=qcPurplePale,inner xsep=2pt] at (105.5,41) {$I_1$};
\draw[qcgate] (121,37) rectangle (140,59);
\node[qcmath,text=qcPurple] at (130.5,48) {$U_{12}$};

% Measurement symbols and classical output bits.
\foreach \u/\yy in {0/27,1/41,2/55} {
  \draw[qcwire,fill=white] (154,{\yy-3.5}) rectangle (161,{\yy+3.5});
  \draw[qcwire] (155.2,{\yy+1.3})
    .. controls (155.3,{\yy-2.4}) and (159.7,{\yy-2.4}) .. (159.8,{\yy+1.3});
  \draw[qcwire] (157.5,{\yy+1.3}) -- (159.1,{\yy-2.1});
  \draw[qcwire] (161,{\yy-0.35}) -- (169,{\yy-0.35});
  \draw[qcwire] (161,{\yy+0.35}) -- (169,{\yy+0.35});
  \node at (171,\yy) {$x_\u$};
}
% Full prepared register, in tensor order q2, q1, q0.
\node[qchead,text=qcGrey] at (4,65) {Prepared register state};
\node[anchor=center] at (90,74)
  {$|\psi_{0,r}\rangle
    =\bigl(\cos\phi_r|1\rangle+\sin\phi_r|0\rangle\bigr)_2
     \otimes\bigl(\cos\phi_r|0\rangle+\sin\phi_r|1\rangle\bigr)_1
     \otimes\bigl(\cos\phi_r|1\rangle+\sin\phi_r|0\rangle\bigr)_0$};

% (b) Exact factorization of one pair gate; no hardware-specific synthesis.
\node[qchead] at (4,84) {(b) One pair rotation};
\foreach \yy/\ll in {94/i,104/j} {
  \node[anchor=east] at (15,\yy) {$q_\ll$};
  \draw[qcwire] (17,\yy) -- (53,\yy);
  \draw[qcwire] (72,\yy) -- (176,\yy);
}
\draw[qcgate] (23,89.5) rectangle (49,108.5);
\node[qcmath,text=qcPurple] at (36,99) {$U_{ij}(\mu_{ij})$};
\node[qcmath] at (62,99) {$=$};
\draw[qcgate,fill=white] (76,89.5) rectangle (120,108.5);
\node[qcmath,text=qcPurple] at (98,99) {$R_{Y_iZ_j}(2\mu_{ij})$};
\draw[qcgate,fill=white] (128,89.5) rectangle (172,108.5);
\node[qcmath,text=qcPurple] at (150,99) {$R_{Z_iY_j}(2\mu_{ij})$};

% Collected definitions: generator and unitary, then rotation convention and
% the commutation relation that makes the displayed factorization exact.
\node[anchor=center] at (90,117)
  {$\begin{aligned}
    A_{ij}&=Y_iZ_j+Z_iY_j,
      &\quad U_{ij}(\mu_{ij})&=e^{-\mathrm i\mu_{ij}A_{ij}},\\[3pt]
    R_P(\theta)&=e^{-\mathrm i\theta P/2},
      & [Y_iZ_j,Z_iY_j]&=0.
    \end{aligned}$};
\end{tikzpicture}%
\endgroup%


==> figures/qite_workflow.tex <==
% Editable TikZ figure. This file contains no float, caption, or preamble.
% Required: tikz, amsmath, bm; TikZ library arrows.meta.
% Coordinates are in mm; y increases downwards. Natural size: 180 x 117 mm.
% Edit the \node text below. Text uses Times Roman locally; math inherits the manuscript.
% To inherit manuscript text fonts too, define \QITEWorkflowTextFont as \rmfamily
% in the preamble before this file is read.
\begingroup%
\providecommand{\QITEWorkflowTextFont}{\fontfamily{ptm}\selectfont}%
\definecolor{wfInk}{HTML}{292929}%
\definecolor{wfMuted}{HTML}{626262}%
\definecolor{wfBorder}{HTML}{A0A0A0}%
\definecolor{wfPurple}{HTML}{6F3C8A}%
\definecolor{wfPurplePale}{HTML}{F3EEF8}%
\definecolor{wfGrey}{HTML}{5F5F5F}%
\definecolor{wfGreyPale}{HTML}{F0F0F0}%
\definecolor{wfGrayPale}{HTML}{F7F7F7}%

\begin{tikzpicture}[
  x=1mm, y=-1mm,
  every node/.style={
    text=wfInk, anchor=west, inner sep=0pt, outer sep=0pt,
    font=\normalfont\QITEWorkflowTextFont\fontsize{9.5}{11.4}\selectfont
  },
  wfbox/.style={draw=wfBorder, fill=white, line width=0.8pt,
    rounded corners=1.1mm},
  wfhead/.style={font=\normalfont\QITEWorkflowTextFont\bfseries\fontsize{10}{12}\selectfont},
  wfsetuphead/.style={font=\normalfont\QITEWorkflowTextFont\bfseries\fontsize{10.6}{12.7}\selectfont},
  wfsetuptext/.style={font=\normalfont\QITEWorkflowTextFont\fontsize{10}{12}\selectfont},
  wfflow/.style={-{Stealth[length=1.7mm,width=1.25mm]},
    draw=wfMuted, line width=0.9pt},
  wfwire/.style={draw=wfPurple, line width=0.7pt},
  wfgate/.style={draw=wfPurple, fill=white, line width=0.75pt},
  wfgatetext/.style={anchor=center, text=wfPurple,
    font=\normalfont\fontsize{10.95}{13.14}\selectfont}
]
\path[use as bounding box] (0,0) rectangle (180,117);

% Coupled acquisition cycle: steps 3--6 and their feedback path.
\draw[draw=wfMuted, line width=0.8pt, line cap=round,
  dash pattern=on 0pt off 2.4pt, rounded corners=1.5mm]
  (2,37) rectangle (179,92);

% Main progression. Text labels with white backgrounds are added last.
\draw[wfflow] (86,16) -- (94,16);
\draw[wfflow] (134.5,28) -- (134.5,34) -- (24,34) -- (24,46);
\draw[wfflow,draw=wfPurple] (44,62) -- (49,62);
\draw[wfflow,draw=wfPurple] (88,62) -- (93,62);
\draw[wfflow] (132,62) -- (137,62);

% 1. Define the search space from the radial default.
\draw[wfbox,fill=wfGrayPale] (5,4) rectangle (86,28);
\node[wfsetuphead] at (7.5,9.5) {1\enspace Encode the network};
\node[wfsetuptext] at (7.5,17) {Specify the network and radial default};
\node[wfsetuptext] at (7.5,22.6) {Construct the branch-exchange register};

% 2. Obtain initial physical loss labels.
\draw[wfbox,fill=wfGrayPale] (94,4) rectangle (175,28);
\node[wfsetuphead] at (96.5,9.5) {2\enspace Initialize loss labels};
\node[wfsetuptext] at (96.5,17) {Evaluate initial configurations with ACPF};
\node[wfsetuptext] at (96.5,22.6) {Store usable losses and best configuration};

% 3. Classical surrogate fitting and QITE parameter calculation.
\draw[wfbox] (5,46) rectangle (44,78);
\node[wfhead] at (7.5,51.5) {3\enspace Fit the surrogate};
\node at (7.5,59) {Fit the loss model};
\node at (7.5,64.6) {Select warm start};
\node at (7.5,70.2) {Set QITE parameters};

% 4. Quantum sampling. Three schematic wires represent the full register.
\draw[wfbox,draw=wfPurple,fill=wfPurplePale,line width=1.05pt]
  (49,46) rectangle (88,78);
\node[wfhead,text=wfPurple] at (51.5,51.5) {4\enspace Sample the register};
\foreach \yy in {59,64,69} {
  \draw[wfwire] (51.5,\yy) -- (85.8,\yy);
}
\draw[wfgate] (53.5,55.8) rectangle (64.5,72.2);
\draw[wfgate] (67.5,55.8) rectangle (77.5,72.2);
\node[wfgatetext] at (59,64) {$|\psi_{0,r}\rangle$};
\node[wfgatetext] at (72.5,64) {$U(\bm\mu)$};
\foreach \yy in {59,64,69} {
  \draw[wfgate] (80.5,{\yy-1.7}) rectangle (84.9,{\yy+1.7});
  \draw[wfwire] (81.45,{\yy+0.45})
    .. controls (81.5,{\yy-1.2}) and (83.9,{\yy-1.2}) .. (83.95,{\yy+0.45});
  \draw[wfwire] (82.7,{\yy+0.45}) -- (83.6,{\yy-0.95});
}
\node[anchor=center,text=wfPurple] at (68.5,75) {Prepare, evolve, measure};

% 5. Convert the measured register to physical configurations.
\draw[wfbox] (93,46) rectangle (132,78);
\node[wfhead] at (95.5,51.5) {5\enspace Select configurations};
\node[anchor=center,font=\normalfont\fontsize{12}{14.4}\selectfont]
  at (112.5,59.6)
  {$\bm{x}\;\longrightarrow\;\bm{a}
    \;\overset{\mathsf{Dec}}{\longrightarrow}\;\bm{z}$};
\node at (95.5,66.5) {Merge duplicates};
\node at (95.5,72.1) {Rank untried candidates};

% 6. Classical evaluation on the full network.
\draw[wfbox,draw=wfGrey,fill=wfGreyPale] (137,46) rectangle (176,78);
\node[wfhead,text=wfGrey] at (139.5,51.5) {6\enspace Evaluate losses};
\node at (139.5,59) {Full-network ACPF};
\node at (139.5,64.6) {Add usable loss labels};
\node at (139.5,70.2) {Update best configuration};

% Iteration and return paths.
\draw[draw=wfGrey,line width=0.9pt] (156,78) -- (156,88);
\draw[wfflow,draw=wfGrey] (156,88) -- (24,88) -- (24,78);
\fill[wfGrey] (156,88) circle[radius=0.45mm];
\draw[wfflow,draw=wfGrey] (156,88) -- (156,101);
\draw[wfbox,fill=wfGrayPale] (5,101) rectangle (175,113);
\node[anchor=center,font=\normalfont\QITEWorkflowTextFont\bfseries\fontsize{10.5}{12.6}\selectfont]
  at (90,107) {Return the configuration with the lowest observed ACPF loss};

% Short annotations; white fills keep the feedback arrows behind the labels.
\node[anchor=center,text=wfMuted,fill=white,inner xsep=3pt]
  at (80,34) {Begin acquisition};
\node[anchor=center,text=wfPurple] at (68.5,41.5) {Quantum circuit};
%\node[anchor=east,text=wfMuted] at (176,41.5) {All other steps are classical};
\node[anchor=center,text=wfGrey,fill=white,inner xsep=3pt]
  at (88,88) {Repeat steps 3--6 with updated loss labels};
\node[anchor=east,text=wfMuted,fill=white,inner xsep=3pt]
  at (152,96) {Stop at the budget or an exit condition};
\end{tikzpicture}%
\endgroup%

